Bernstein-Gelfand-Gelfand meets geometric complexity theory: resolving the 2 x 2 permanents of a 2 x n matrix

We describe the minimal free resolution of the ideal of $2 \times 2$ subpermanents of a $2 \times n$ generic matrix $M$. In contrast to the case of $2 \times 2$ determinants, the $2 \times 2$ permanents define an ideal which is neither prime nor Cohen-Macaulay. We combine work of Laubenbacher-Swanson on the Gr\"obner basis of an ideal of $2 \times 2$ permanents of a generic matrix with our previous work connecting the initial ideal of $2 \times 2$ permanents to a simplicial complex. The main technical tool is a spectral sequence arising from the Bernstein-Gelfand-Gelfand correspondence.

==> complexPicture.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.7cm,y=.7cm]
\clip(-2,-2) rectangle (7,4);
%\fill[color=red,fill=red,fill opacity=0.3] (-1,-1) -- (2,-1) -- (-1,1) -- cycle;
%\fill[color=red,fill=red,fill opacity=0.3] (3,1) -- (6,1) -- (3,3) -- cycle;
%\fill[color=red,fill=red,fill opacity=0.3] (-1,-1) -- (2,-1) -- (6,1) -- cycle;
%\fill[color=red,fill=red,fill opacity=0.3] (-1,-1) -- (-1,1) -- (3,3) -- cycle;
%\fill[color=red,fill=red,fill opacity=0.3] (2,-1) -- (-1,1) -- (3,3) -- cycle;
%\fill[color=red,fill=red,fill opacity=0.3] (-1,-1) -- (3,1) -- (6,1) -- cycle;
%\fill[color=red,fill=red,fill opacity=0.3] (2,-1) -- (6,1) -- (3,3) -- cycle;
%\fill[color=red,fill=red,fill opacity=0.3] (-1,-1) -- (3,1) -- (3,3) -- cycle;
\draw [color=black] (-1,-1)-- (2,-1);
\draw [color=black] (2,-1)-- (-1,1);
\draw [color=black] (-1,1)-- (-1,-1);
\draw [color=black] (3,1)-- (6,1);
\draw [color=black] (6,1)-- (3,3);
\draw [color=black] (3,3)-- (3,1);
\draw [color=black] (-1,-1)-- (2,-1);
\draw [color=black] (2,-1)-- (6,1);
\draw [color=black] (6,1)-- (-1,-1);
\draw [color=black] (-1,-1)-- (-1,1);
\draw [color=black] (-1,1)-- (3,3);
\draw [color=black] (3,3)-- (-1,-1);
\draw [color=black] (2,-1)-- (-1,1);
\draw [color=black] (-1,1)-- (3,3);
\draw [color=black] (3,3)-- (2,-1);
\draw [color=black] (-1,-1)-- (3,1);
\draw [color=black] (3,1)-- (6,1);
\draw [color=black] (6,1)-- (-1,-1);
\draw [color=black] (2,-1)-- (6,1);
\draw [color=black] (6,1)-- (3,3);
\draw [color=black] (3,3)-- (2,-1);
\draw [color=black] (-1,-1)-- (3,1);
\draw [color=black] (3,1)-- (3,3);
\draw [color=black] (3,3)-- (-1,-1);
\begin{scriptsize}
\fill [color=black] (3,1) circle (1.3pt);
\draw[color=black,anchor= west] (3,1.29) node {$x_{21}$};
\fill [color=black] (-1,-1) circle (1.3pt);
\draw[color=black,anchor=north east] (-0.9,-0.73) node {$x_{11}$};
\fill [color=black] (2,-1) circle (1.3pt);
\draw[color=black,anchor=north west] (2.17,-0.73) node {$x_{12}$};
\fill [color=black] (-1,1) circle (1.3pt);
\draw[color=black,anchor=east] (-0.9,1.29) node {$x_{13}$};
\fill [color=black] (3,3) circle (1.3pt);
\draw[color=black] (3.25,3.28) node {$x_{23}$};
\fill [color=black] (6,1) circle (1.3pt);
\draw[color=black] (6.4,1.29) node {$x_{22}$};
\end{scriptsize}
\end{tikzpicture}\\
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.7cm,y=.7cm,scale=.7]
\clip(-2,-2) rectangle (7,4);
\fill[color=red,fill=red,fill opacity=0.6] (-1,-1) -- (2,-1) -- (-1,1) -- cycle;
\fill[color=red,fill=red,fill opacity=0.6] (3,1) -- (6,1) -- (3,3) -- cycle;
%\fill[color=blue,fill=blue,fill opacity=0.3] (-1,-1) -- (2,-1) -- (6,1) -- cycle;
%\fill[color=blue,fill=blue,fill opacity=0.3] (-1,-1) -- (-1,1) -- (3,3) -- cycle;
%\fill[color=blue,fill=blue,fill opacity=0.3] (2,-1) -- (-1,1) -- (3,3) -- cycle;
%\fill[color=green,fill=green,fill opacity=0.3] (-1,-1) -- (3,1) -- (6,1) -- cycle;
%\fill[color=green,fill=green,fill opacity=0.3] (2,-1) -- (6,1) -- (3,3) -- cycle;
%\fill[color=green,fill=green,fill opacity=0.3] (-1,-1) -- (3,1) -- (3,3) -- cycle;
\draw [color=black] (-1,-1)-- (2,-1);
\draw [color=black] (2,-1)-- (-1,1);
\draw [color=black] (-1,1)-- (-1,-1);
\draw [color=black] (3,1)-- (6,1);
\draw [color=black] (6,1)-- (3,3);
\draw [color=black] (3,3)-- (3,1);
\draw [color=black] (-1,-1)-- (2,-1);
\draw [color=black] (2,-1)-- (6,1);
\draw [color=black] (6,1)-- (-1,-1);
\draw [color=black] (-1,-1)-- (-1,1);
\draw [color=black] (-1,1)-- (3,3);
\draw [color=black] (3,3)-- (-1,-1);
\draw [color=black] (2,-1)-- (-1,1);
\draw [color=black] (-1,1)-- (3,3);
\draw [color=black] (3,3)-- (2,-1);
\draw [color=black] (-1,-1)-- (3,1);
\draw [color=black] (3,1)-- (6,1);
\draw [color=black] (6,1)-- (-1,-1);
\draw [color=black] (2,-1)-- (6,1);
\draw [color=black] (6,1)-- (3,3);
\draw [color=black] (3,3)-- (2,-1);
\draw [color=black] (-1,-1)-- (3,1);
\draw [color=black] (3,1)-- (3,3);
\draw [color=black] (3,3)-- (-1,-1);
\begin{scriptsize}
\fill [color=black] (3,1) circle (1.3pt);
\draw[color=black,anchor= west] (3,1.29) node {$x_{21}$};
\fill [color=black] (-1,-1) circle (1.3pt);
\draw[color=black,anchor=north east] (-0.9,-0.73) node {$x_{11}$};
\fill [color=black] (2,-1) circle (1.3pt);
\draw[color=black,anchor=north west] (2.17,-0.73) node {$x_{12}$};
\fill [color=black] (-1,1) circle (1.3pt);
\draw[color=black,anchor=east] (-0.9,1.29) node {$x_{13}$};
\fill [color=black] (3,3) circle (1.3pt);
\draw[color=black] (3.25,3.28) node {$x_{23}$};
\fill [color=black] (6,1) circle (1.3pt);
\draw[color=black] (6.4,1.29) node {$x_{22}$};
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.7cm,y=.7cm,scale=.7]
\clip(-2,-2) rectangle (7,4);
%\fill[color=red,fill=red,fill opacity=0.3] (-1,-1) -- (2,-1) -- (-1,1) -- cycle;
%\fill[color=red,fill=red,fill opacity=0.3] (3,1) -- (6,1) -- (3,3) -- cycle;
\fill[color=blue,fill=blue,fill opacity=0.3] (-1,-1) -- (2,-1) -- (6,1) -- cycle;
\fill[color=blue,fill=blue,fill opacity=0.3] (-1,-1) -- (-1,1) -- (3,3) -- cycle;
\fill[color=blue,fill=blue,fill opacity=0.3] (2,-1) -- (-1,1) -- (3,3) -- cycle;
%\fill[color=green,fill=green,fill opacity=0.3] (-1,-1) -- (3,1) -- (6,1) -- cycle;
%\fill[color=green,fill=green,fill opacity=0.3] (2,-1) -- (6,1) -- (3,3) -- cycle;
%\fill[color=green,fill=green,fill opacity=0.3] (-1,-1) -- (3,1) -- (3,3) -- cycle;
\draw [color=black] (-1,-1)-- (2,-1);
\draw [color=black] (2,-1)-- (-1,1);
\draw [color=black] (-1,1)-- (-1,-1);
\draw [color=black] (3,1)-- (6,1);
\draw [color=black] (6,1)-- (3,3);
\draw [color=black] (3,3)-- (3,1);
\draw [color=black] (-1,-1)-- (2,-1);
\draw [color=black] (2,-1)-- (6,1);
\draw [color=black] (6,1)-- (-1,-1);
\draw [color=black] (-1,-1)-- (-1,1);
\draw [color=black] (-1,1)-- (3,3);
\draw [color=black] (3,3)-- (-1,-1);
\draw [color=black] (2,-1)-- (-1,1);
\draw [color=black] (-1,1)-- (3,3);
\draw [color=black] (3,3)-- (2,-1);
\draw [color=black] (-1,-1)-- (3,1);
\draw [color=black] (3,1)-- (6,1);
\draw [color=black] (6,1)-- (-1,-1);
\draw [color=black] (2,-1)-- (6,1);
\draw [color=black] (6,1)-- (3,3);
\draw [color=black] (3,3)-- (2,-1);
\draw [color=black] (-1,-1)-- (3,1);
\draw [color=black] (3,1)-- (3,3);
\draw [color=black] (3,3)-- (-1,-1);
\begin{scriptsize}
\fill [color=black] (3,1) circle (1.3pt);
\draw[color=black,anchor= west] (3,1.29) node {$x_{21}$};
\fill [color=black] (-1,-1) circle (1.3pt);
\draw[color=black,anchor=north east] (-0.9,-0.73) node {$x_{11}$};
\fill [color=black] (2,-1) circle (1.3pt);
\draw[color=black,anchor=north west] (2.17,-0.73) node {$x_{12}$};
\fill [color=black] (-1,1) circle (1.3pt);
\draw[color=black,anchor=east] (-0.9,1.29) node {$x_{13}$};
\fill [color=black] (3,3) circle (1.3pt);
\draw[color=black] (3.25,3.28) node {$x_{23}$};
\fill [color=black] (6,1) circle (1.3pt);
\draw[color=black] (6.4,1.29) node {$x_{22}$};
\end{scriptsize}
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.7cm,y=.7cm,scale=.7]
\clip(-2,-2) rectangle (7,4);
%\fill[color=red,fill=red,fill opacity=0.3] (-1,-1) -- (2,-1) -- (-1,1) -- cycle;
%\fill[color=red,fill=red,fill opacity=0.3] (3,1) -- (6,1) -- (3,3) -- cycle;
%\fill[color=blue,fill=blue,fill opacity=0.3] (-1,-1) -- (2,-1) -- (6,1) -- cycle;
%\fill[color=blue,fill=blue,fill opacity=0.3] (-1,-1) -- (-1,1) -- (3,3) -- cycle;
%\fill[color=blue,fill=blue,fill opacity=0.3] (2,-1) -- (-1,1) -- (3,3) -- cycle;
\fill[color=green,fill=green,fill opacity=0.3] (-1,-1) -- (3,1) -- (6,1) -- cycle;
\fill[color=green,fill=green,fill opacity=0.3] (2,-1) -- (6,1) -- (3,3) -- cycle;
\fill[color=green,fill=green,fill opacity=0.3] (-1,-1) -- (3,1) -- (3,3) -- cycle;
\draw [color=black] (-1,-1)-- (2,-1);
\draw [color=black] (2,-1)-- (-1,1);
\draw [color=black] (-1,1)-- (-1,-1);
\draw [color=black] (3,1)-- (6,1);
\draw [color=black] (6,1)-- (3,3);
\draw [color=black] (3,3)-- (3,1);
\draw [color=black] (-1,-1)-- (2,-1);
\draw [color=black] (2,-1)-- (6,1);
\draw [color=black] (6,1)-- (-1,-1);
\draw [color=black] (-1,-1)-- (-1,1);
\draw [color=black] (-1,1)-- (3,3);
\draw [color=black] (3,3)-- (-1,-1);
\draw [color=black] (2,-1)-- (-1,1);
\draw [color=black] (-1,1)-- (3,3);
\draw [color=black] (3,3)-- (2,-1);
\draw [color=black] (-1,-1)-- (3,1);
\draw [color=black] (3,1)-- (6,1);
\draw [color=black] (6,1)-- (-1,-1);
\draw [color=black] (2,-1)-- (6,1);
\draw [color=black] (6,1)-- (3,3);
\draw [color=black] (3,3)-- (2,-1);
\draw [color=black] (-1,-1)-- (3,1);
\draw [color=black] (3,1)-- (3,3);
\draw [color=black] (3,3)-- (-1,-1);
\begin{scriptsize}
\fill [color=black] (3,1) circle (1.3pt);
\draw[color=black,anchor= west] (3,1.29) node {$x_{21}$};
\fill [color=black] (-1,-1) circle (1.3pt);
\draw[color=black,anchor=north east] (-0.9,-0.73) node {$x_{11}$};
\fill [color=black] (2,-1) circle (1.3pt);
\draw[color=black,anchor=north west] (2.17,-0.73) node {$x_{12}$};
\fill [color=black] (-1,1) circle (1.3pt);
\draw[color=black,anchor=east] (-0.9,1.29) node {$x_{13}$};
\fill [color=black] (3,3) circle (1.3pt);
\draw[color=black] (3.25,3.28) node {$x_{23}$};
\fill [color=black] (6,1) circle (1.3pt);
\draw[color=black] (6.4,1.29) node {$x_{22}$};
\end{scriptsize}
\end{tikzpicture}

